ProgramDistill: From Interactive Web Apps to Verifiable Reference-Guided SWE Tasks

Coding agents are typically evaluated with desired behavior specified through issues or instructions. In practical web development, however, agents may need to infer behavior from working software and implement it in an incomplete application. We introduce ProgramDistill, a benchmark evaluating coding agents on features discovered through interaction with fully functional reference applications. We build ProgramDistill by factorizing applications into features of different granularities, each associated with replayable behaviors executable via its gold patch. Our pipeline, mine-craft-patch, discovers 1,975 replay-verified behaviors across 26 applications and constructs 4,063 tasks without human intervention. Across nine frontier coding agents, GPT-6 Astra and Claude Opus 5 achieve 49.2% and 28.8% success on cumulative workflows in full-application reconstruction. In partial-application reconstruction, success falls from 100% to 64.0% and from 96% to 32% as restoration depth increases from 1 to 8. ProgramDistill thus provides a scalable benchmark with controlled difficulty for evaluating and diagnosing coding agents, and a natural basis for future curriculum-based training.

==> archive/figures/harness_architecture.tex <==
\begin{tikzpicture}[
  x=1cm,y=0.85cm,
  font=\sffamily\fontsize{6.3}{7.7}\selectfont,
  box/.style={draw=black!35,rounded corners=3pt,line width=0.6pt},
  heading/.style={font=\sffamily\fontsize{7.2}{8.6}\selectfont\bfseries},
  service/.style={box,fill=none,align=center,text width=4.0cm,
                  minimum height=1.0cm,inner sep=5pt},
  flow/.style={->,>=latex,line width=0.85pt},
  note/.style={align=center,font=\sffamily\fontsize{6}{7.5}\selectfont,fill=none,
               inner sep=2pt}
]
\path[box,fill=blue!3] (0,2.5) rectangle (5.4,7.4);
\path[box,fill=green!4] (8.6,2.5) rectangle (14,7.4);
\node[anchor=north west,heading] at (0.25,7.15)
  {Current environment};
\node[anchor=north west,heading] at (8.85,7.15)
  {Reference environment};

\node[service] (tools) at (2.7,5.9)
  {\textbf{Agent tools}\\Shell and file edits\\Browser CLI};
\node[service] (current) at (2.7,3.55)
  {\textbf{Current application}\\Editable source\\Application state};
\node[service] (helper) at (11.3,5.9)
  {\textbf{Browser helper}\\Playwright and Chromium\\Two browser contexts};
\node[service] (reference) at (11.3,3.55)
  {\textbf{Reference application}\\Fixed production build\\Reference state};

\draw[flow,blue!60!black,<->] (tools.east) -- (helper.west)
  node[midway,above=4pt,note] {Helper API\\commands and observations};
\draw[flow] (tools.south) -- (current.north)
  node[midway,left=3pt,note] {Edit\\and run};
\draw[flow,<->] (helper.south) -- (reference.north)
  node[midway,right=3pt,note] {Reference view\\local traffic};

\draw[flow,green!45!black] (helper.south west) -- (current.north east)
  node[pos=0.43,above=4pt,note] {Open or interact\\with current};
\draw[flow,green!45!black]
  ([yshift=-5pt]current.north east) --
  ([yshift=-5pt]helper.south west)
  node[pos=0.5,below=2pt,note] {Replies on the\\same connection};

\draw[flow,red!65!black,dashed]
  (current.east) -- (reference.west);
\draw[red!65!black,line width=1.1pt]
  (6.83,3.4) -- (7.17,3.7) (6.83,3.7) -- (7.17,3.4);
\node[note,text=red!65!black] at (7,3.05)
  {No new direct connection\\to the reference application};

\path[box,fill=black!3] (0,-0.2) rectangle (14,1.3);
\node[anchor=west,heading] at (0.3,0.92)
  {Fresh verifier};
\node[anchor=west,align=left] at (0.3,0.33)
  {Clean task start + submitted source\\Rebuild and reset the application};
\node[align=center]
  at (11.1,0.56) {\textbf{Private replay checks}\\Held-out workflows and signals\\Submission score};
\draw[flow] (7.15,0.55) -- (8.25,0.55);
\draw[flow,black!65] (current.south) -- (2.7,1.3)
  node[midway,right=4pt,note] {Submitted source\\transferred by the controller};
\end{tikzpicture}


==> archive/figures/trello_running_example.tex <==
\begingroup
\color{black}
\pgfmathsetlengthmacro{\trelloboardwidth}{0.23*\linewidth}
\pgfmathsetlengthmacro{\trellocardwidth}{0.29*\linewidth}
\begin{tikzpicture}[x=\linewidth,y=1cm,
    every node/.style={inner sep=0pt,font=\small},
    line width=0.6pt]
    \node[font=\small\bfseries] at (0.265,1.02) {(a) Create columns};
    \node[font=\small\bfseries] at (0.540,1.02) {(b) Add cards};
    \node[font=\small\bfseries] at (0.850,1.02) {(c) Open card details};

    \begin{scope}[shift={(0.05,0.18)},x=1pt,y=1pt,scale=0.70]
        \draw[draw=black!35,fill=black!3] (0,0) circle[radius=12pt];
        \fill[black!65] (0,4) circle[radius=3.3pt];
        \fill[black!65] (-6.5,-7) -- (-6.5,-4.5)
            .. controls (-6.5,1.5) and (6.5,1.5) .. (6.5,-4.5)
            -- (6.5,-7) -- cycle;
    \end{scope}
    \node[align=center,font=\scriptsize] at (0.05,-0.60) {Account\\setup};

    \node at (0.265,0) {\includegraphics[width=\trelloboardwidth,
        height=0.65in,keepaspectratio]{archive/figures/trello-example/board.png}};
    \node at (0.540,0) {\includegraphics[width=\trelloboardwidth,
        height=0.65in,keepaspectratio]{archive/figures/trello-example/column.png}};
    \node at (0.850,0) {\includegraphics[width=\trellocardwidth,
        height=0.65in,keepaspectratio]{archive/figures/trello-example/card.png}};

    \draw[->,>=stealth] (0.105,0) -- (0.140,0);
    \draw[->,>=stealth] (0.390,0) -- (0.415,0);
    \draw[->,>=stealth] (0.665,0) -- (0.695,0);

    \node at (0.05,-1.08) {\(\tau_1\)};
    \draw (0.150,-0.85) -- (0.150,-0.95)
        -- (0.655,-0.95) -- (0.655,-0.85);
    \node at (0.403,-1.15) {\(\tau_2\)};
    \draw (0.705,-0.85) -- (0.705,-0.95)
        -- (0.995,-0.95) -- (0.995,-0.85);
    \node at (0.850,-1.15) {\(\tau_3\)};
\end{tikzpicture}

\smallskip
{\small \textbf{Atomic} \(m_2\) or \(m_3\).
\qquad \textbf{Cumulative} \(m_2\oplus m_3\).
\qquad Account setup remains unmasked.}
\endgroup

